Population-Based Black-Box Optimization for Biological Sequence Design

The use of black-box optimization for the design of new biological sequences is an emerging research area with potentially revolutionary impact. The cost and latency of wet-lab experiments requires methods that find good sequences in few experimental rounds of large batches of sequences--a setting that off-the-shelf black-box optimization methods are ill-equipped to handle. We find that the performance of existing methods varies drastically across optimization tasks, posing a significant obstacle to real-world applications. To improve robustness, we propose Population-Based Black-Box Optimization (P3BO), which generates batches of sequences by sampling from an ensemble of methods. The number of sequences sampled from any method is proportional to the quality of sequences it previously proposed, allowing P3BO to combine the strengths of individual methods while hedging against their innate brittleness. Adapting the hyper-parameters of each of the methods online using evolutionary optimization further improves performance. Through extensive experiments on in-silico optimization tasks, we show that P3BO outperforms any single method in its population, proposing higher quality sequences as well as more diverse batches. As such, P3BO and Adaptive-P3BO are a crucial step towards deploying ML to real-world sequence design.

==> diagram.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'diagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{783.22242557bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28266665)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{diagram.pdf}}%
    \put(0.19018304,0.25423844){\color[rgb]{0.13333333,0.16862745,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}P3BO\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{diagram.pdf}}%
    \put(0.19159403,0.0477525){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\color{diagram-red}\bm{\Theta}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{diagram.pdf}}%
    \put(0.19168703,0.01094482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\color{diagram-yello}\bm{\Theta}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{diagram.pdf}}%
    \put(0.23669333,0.02982287){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\color{diagram-blue}\bm{\Theta}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{diagram.pdf}}%
    \put(0.63158554,0.04775337){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\color{diagram-red}\bm{\Theta}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{diagram.pdf}}%
    \put(0.63167854,0.01094569){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\color{diagram-yello}\bm{\Theta}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{diagram.pdf}}%
    \put(0.67668484,0.02982374){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\color{diagram-blue}\bm{\Theta}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{diagram.pdf}}%
    \put(0.75552405,0.04775338){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\color{diagram-red}\bm{\Theta}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{diagram.pdf}}%
    \put(0.75561705,0.01094569){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\color{diagram-yello}\bm{\Theta}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{diagram.pdf}}%
    \put(0.80062335,0.02982375){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\color{diagram-blue}\bm{\Theta}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{diagram.pdf}}%
    \put(0.88329291,0.04775338){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\color{diagram-red}\bm{\Theta}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{diagram.pdf}}%
    \put(0.88338591,0.01094569){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\color{diagram-yello}\bm{\Theta}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{diagram.pdf}}%
    \put(0.92839221,0.02982375){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\color{diagram-blue}\bm{\Theta}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{diagram.pdf}}%
    \put(0.7004309,0.2542391){\color[rgb]{0.13333333,0.16862745,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Adaptive-P3BO\end{tabular}}}}%
    \put(0.05958661,0.22343629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize Batch 1}\end{tabular}}}}%
    \put(0.18291577,0.22343645){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize Batch 2}\end{tabular}}}}%
    \put(0.30872369,0.22343645){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize Batch 3}\end{tabular}}}}%
    \put(0.62412306,0.22343645){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize Batch 1}\end{tabular}}}}%
    \put(0.74745223,0.22343662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize Batch 2}\end{tabular}}}}%
    \put(0.87326015,0.22343662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize Batch 3}\end{tabular}}}}%
  \end{picture}%
\endgroup%

